The Hitchhiker's Guide to Program Analysis, Part III: Mostly Harmless LLMs

Filtering out a static-analysis warning asserts that no feasible execution can trigger the reported error, whereas confirming a bug requires only one that does. Recent work uses LLMs to filter out warnings. However, LLM-generated explanations alone cannot establish that the reported error is impossible, and mistakenly filtering out a warning conceals a real bug. Sound static analysis can provide this guarantee, but scalable analyses leave behind the very warnings we seek to filter, whereas sufficiently precise whole-program analysis is impractical. Fortunately, analyzing a small part of the program is often enough to show that a warning is a false alarm. We therefore assign LLMs a different role: rather than judging the validity of warnings, they identify relevant code and construct a harness that supplies the context needed for precise, targeted static analysis. We present Evident, which combines LLMs with the static analyzer Frama-C/Eva. Because a generated harness may exclude inputs or paths that trigger real bugs, Evident restricts how the harness initializes inputs and validates it using the value flow reported by the original detector. A warning is filtered out only when validation passes and Eva rules out the reported error in the harness; otherwise, the warning is kept. On 200 real Android kernel-driver warnings, including 40 confirmed bugs, Evident filters out 48.8-63.8% of the 160 false alarms across four LLMs without missing any confirmed bug, whereas baselines that let LLMs make the final decision miss confirmed bugs with every evaluated model. With GPT-5.5, although these baselines achieve 2.0-5.5 percentage points higher overall accuracy by filtering out more false alarms, they miss 27.5-45.0% of the confirmed bugs. Evident also rediscovers a confirmed vulnerability that had previously been overlooked by both LLM-based filtering and manual review.

==> arxiv-code/listing-01.tex <==
\begin{Verbatim}[commandchars=\\\{\},xleftmargin=1.6em,numbersep=5pt,numbers=left,breaklines,fontsize={\fontsize{7.5}{9.2}\selectfont}]
\PYG{c+cm}{/* sound/core/control.c */}
\PYG{k}{static}\PYG{+w}{ }\PYG{k+kt}{int}\PYG{+w}{ }\PYG{n+nf}{snd\PYGZus{}ctl\PYGZus{}elem\PYGZus{}write}\PYG{p}{(...}
\PYG{+w}{    }\PYG{k}{struct}\PYG{+w}{ }\PYG{n+nc}{snd\PYGZus{}ctl\PYGZus{}elem\PYGZus{}value}\PYG{+w}{ }\PYG{o}{*}\PYG{n}{control}\PYG{p}{)}
\PYG{p}{\PYGZob{}}
\PYG{+w}{  }\PYG{k}{struct}\PYG{+w}{ }\PYG{n+nc}{snd\PYGZus{}kcontrol}\PYG{+w}{ }\PYG{o}{*}\PYG{n}{kctl}\PYG{p}{;}
\PYG{+w}{  }\PYG{p}{...}
\PYG{+w}{  }\PYG{n}{kctl}\PYG{+w}{ }\PYG{o}{=}\PYG{+w}{ }\PYG{n}{snd\PYGZus{}ctl\PYGZus{}find\PYGZus{}id}\PYG{p}{(}\PYG{n}{card}\PYG{p}{,}\PYG{+w}{ }\PYG{o}{\PYGZam{}}\PYG{n}{control}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{id}\PYG{p}{);}
\PYG{+w}{  }\PYG{k}{if}\PYG{+w}{ }\PYG{p}{(}\PYG{n}{kctl}\PYG{+w}{ }\PYG{o}{==}\PYG{+w}{ }\PYG{n+nb}{NULL}\PYG{p}{)}
\PYG{+w}{    }\PYG{k}{return}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{n}{ENOENT}\PYG{p}{;}
\PYG{+w}{  }\PYG{p}{...}
\PYG{+w}{  }\PYG{n}{result}\PYG{+w}{ }\PYG{o}{=}\PYG{+w}{ }\PYG{n}{kctl}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{put}\PYG{p}{(}\PYG{n}{kctl}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{control}\PYG{p}{);}
\PYG{+w}{  }\PYG{p}{...}
\PYG{p}{\PYGZcb{}}
\end{Verbatim}


==> arxiv-code/listing-02.tex <==
\begin{Verbatim}[commandchars=\\\{\},xleftmargin=1.6em,numbersep=5pt,numbers=left,firstnumber=15,breaklines,fontsize={\fontsize{7.5}{9.2}\selectfont}]
\PYG{c+cm}{/* audio/asoc/msm\PYGZhy{}pcm\PYGZhy{}routing\PYGZhy{}v2.c */}
\PYG{k+kt}{int}\PYG{+w}{ }\PYG{n}{items}\PYG{p}{[}\PYG{l+m+mi}{16}\PYG{p}{];}
\PYG{k+kt}{int}\PYG{+w}{ }\PYG{n+nf}{msm\PYGZus{}routing\PYGZus{}put\PYGZus{}lsm\PYGZus{}app\PYGZus{}type\PYGZus{}cfg\PYGZus{}control}\PYG{p}{(}
\PYG{+w}{        }\PYG{p}{...}\PYG{+w}{ }\PYG{c+cm}{/* kcontrol, ucontrol */}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{  }\PYG{k+kt}{int}\PYG{+w}{ }\PYG{n}{shift}\PYG{+w}{ }\PYG{o}{=}\PYG{+w}{ }\PYG{p}{((}\PYG{k}{struct}\PYG{+w}{ }\PYG{n+nc}{soc\PYGZus{}multi\PYGZus{}mixer\PYGZus{}control}\PYG{+w}{ }\PYG{o}{*}\PYG{p}{)}
\PYG{+w}{    }\PYG{n}{kcontrol}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{private\PYGZus{}value}\PYG{p}{)}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{shift}\PYG{p}{;}
\PYG{+w}{  }\PYG{k}{if}\PYG{+w}{ }\PYG{p}{(}\PYG{n}{ucontrol}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{value}\PYG{p}{.}\PYG{n}{integer}\PYG{p}{.}\PYG{n}{value}\PYG{p}{[}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{+w}{ }\PYG{o}{\PYGZgt{}}\PYG{+w}{ }\PYG{l+m+mi}{16}\PYG{p}{)}
\PYG{+w}{    }\PYG{k}{return}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{n}{EINVAL}\PYG{p}{;}
\PYG{+w}{  }\PYG{k+kt}{int}\PYG{+w}{ }\PYG{n}{n}\PYG{+w}{ }\PYG{o}{=}\PYG{+w}{ }\PYG{n}{ucontrol}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{value}\PYG{p}{.}\PYG{n}{integer}\PYG{p}{.}\PYG{n}{value}\PYG{p}{[}\PYG{l+m+mi}{0}\PYG{p}{];}
\PYG{+w}{  }\PYG{k}{for}\PYG{+w}{ }\PYG{p}{(}\PYG{k+kt}{int}\PYG{+w}{ }\PYG{n}{i}\PYG{+w}{ }\PYG{o}{=}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{;}\PYG{+w}{ }\PYG{n}{i}\PYG{+w}{ }\PYG{o}{\PYGZlt{}}\PYG{+w}{ }\PYG{n}{n}\PYG{p}{;}\PYG{+w}{ }\PYG{n}{i}\PYG{o}{++}\PYG{p}{)}
\PYG{+w}{    }\PYG{n}{items}\PYG{p}{[}\PYG{n}{i}\PYG{p}{]}\PYG{+w}{ }\PYG{o}{=}\PYG{+w}{ }\PYG{n}{ucontrol}\PYG{o}{\PYGZhy{}\PYGZgt{}}\PYG{n}{value}\PYG{p}{.}\PYG{n}{integer}\PYG{p}{.}\PYG{n}{value}\PYG{p}{[}\PYG{n}{i}\PYG{p}{];}
\PYG{+w}{  }\PYG{k}{return}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{p}{;}
\PYG{p}{\PYGZcb{}}
\end{Verbatim}

